Final Adaptation Reinforcement Learning for N-Player Games

This paper covers n-tuple-based reinforcement learning (RL) algorithms for games. We present new algorithms for TD-, SARSA- and Q-learning which work seamlessly on various games with arbitrary number of players. This is achieved by taking a player-centered view where each player propagates his/her rewards back to previous rounds. We add a new element called Final Adaptation RL (FARL) to all these algorithms. Our main contribution is that FARL is a vitally important ingredient to achieve success with the player-centered view in various games. We report results on seven board games with 1, 2 and 3 players, including Othello, ConnectFour and Hex. In most cases it is found that FARL is important to learn a near-perfect playing strategy. All algorithms are available in the GBG framework on GitHub.

==> nn-figs.tex <==
\begin{center}
\begin{tikzpicture}	% the 1st network, bottom-up-flow, one output
\matrix (network)
[matrix of nodes,%
nodes in empty cells,
nodes={outer sep=0pt,circle,minimum size=4pt,draw,fill=orange},
column sep={1cm,between origins},
row sep={1cm,between origins}]
{
|[draw=none,fill=none]| & |[xshift=5mm]|& |[draw=none,fill=none]| & |[draw=none,fill=none]| \\
              & 							& 							& 							\\
							& 							& 							& 							\\
};
\foreach \a in {1,...,4}{
	\draw [-stealth] ([yshift=-5mm]network-3-\a.south) -- (network-3-\a); % the input arrows
	\foreach \b in {1,...,4}{
		\draw (network-3-\a) -- (network-2-\b);}
	\draw (network-1-2) -- (network-2-\a);
}
\draw [-stealth] (network-1-2) -- ([yshift=5mm]network-1-2.north);  % the output arrow
\node[above of =network-1-2,xshift=1mm]{$V(s')$};
\node(st)[below of =network-3-2,xshift=6mm]{afterstate $s'$};
\node[below of =st,yshift=3mm]{(a)};
\end{tikzpicture}
%
\hspace{3cm}
\begin{tikzpicture}	% the 2nd network, bottom-up-flow, five inputs, three outputs
\matrix (network)
[matrix of nodes,%
nodes in empty cells,
nodes={outer sep=0pt,circle,minimum size=4pt,draw,fill=orange},
column sep={1cm,between origins},
row sep={1cm,between origins}]
{
|[draw=none,
  fill=none]|  & |[xshift=-4mm]|& |[xshift= 0mm]| & |[xshift=+4mm]| \\
							 & 							  & 							  & 			          &		|[xshift=-6mm]|		\\
|[xshift=+5mm]|& |[xshift=+5mm]|& |[xshift=+5mm]| & |[xshift=+5mm]|\\
};
\foreach \a in {1,...,4}{
	\draw [-stealth] ([yshift=-5mm]network-3-\a.south) -- (network-3-\a); % the input arrows
	\foreach \b in {1,...,5}{
		\draw (network-3-\a) -- (network-2-\b);}
}
\foreach \b in {1,...,5}{
  \foreach \c in {2,...,4}
		\draw (network-1-\c) -- (network-2-\b);
}
\foreach \c in {2,...,4} {
	\draw [-stealth] (network-1-\c) -- ([yshift=5mm]network-1-\c.north);  % the output arrows
}
\node[above of =network-1-2,xshift=-1mm]{{\small $Q(s,a_1)$}};
\node[above of =network-1-3,xshift= 0mm]{{\small $Q(s,a_2)$}};
\node[above of =network-1-4,xshift= 1mm]{{\small $Q(s,a_3)$}};
\node(st)[below of =network-3-3,xshift=-4mm]{state $s$};
\node[below of =st,yshift=3mm]{(b)};
\end{tikzpicture}	
\end{center}
%

